Plain and Simple Inductive Invariant Inference for Distributed Protocols in TLA+

We present a new technique for automatically inferring inductive invariants of parameterized distributed protocols specified in TLA+. Ours is the first such invariant inference technique to work directly on TLA+, an expressive, high level specification language. To achieve this, we present a new algorithm for invariant inference that is based around a core procedure for generating plain, potentially non-inductive lemma invariants that are used as candidate conjuncts of an overall inductive invariant. We couple this with a greedy lemma invariant selection procedure that selects lemmas that eliminate the largest number of counterexamples to induction at each round of our inference procedure. We have implemented our algorithm in a tool, endive, and evaluate it on a diverse set of distributed protocol benchmarks, demonstrating competitive performance and ability to uniquely solve an industrial scale reconfiguration protocol.

==> figures/lockserver-grammar-seeds-example.tex <==
\newcommand{\term}[1]{\langle #1 \rangle}
\newcommand{\bnfeq}[1]{::=}
\centering
\begin{align*}
    % \textbf{Seeds} & \textbf{Quantifier Template}\\
    % \hline
    \term{seed} &\bnfeq{} \phantom{\mid} \varsemaphore[s]
    % \begin{split}
        % &\quad semaphore[s] \\
        \mid s \in \varclientlocks[c]
        \mid \varclientlocks[c] = \emptyset\\
    % \end{split}\\
    %
    \term{quant} &\bnfeq{} \forall s \in Server : \forall c \in Client \\
    %
    \term{expr} &\bnfeq{} \term{seed} \mid \neg \term{expr} \mid \term{expr} \vee \term{expr}\\
    %
    \langle pred \rangle &\bnfeq{} \langle quant \rangle : \term{expr}
\end{align*}

==> figures/lockserver-tla-example-indinv.tex <==
\newcounter{linenumcountlocal}
\setcounter{linenumcountlocal}{1}% initial value
% \newcommand{\linenum}{\makebox[0pt][r]{\scriptsize \arabic{linenumcountlocal}\addtocounter{linenumcountlocal}{1}}}
\newcommand{\linenum}{\makebox[10pt][r]{\scriptsize \textcolor{gray}{\arabic{linenumcountlocal}}\addtocounter{linenumcountlocal}{1}}\hspace{0.7em}}
\begin{tla}
    CONSTANT Server,Client
    VARIABLE \varsemaphore, \varclientlocks
      
    Init == 
        /\ \varsemaphore = [i \in Server |-> TRUE]
        /\ \varclientlocks = [i \in Client |-> {}]
		
    Connect(c, s) == 
        /\ \varsemaphore[s] = TRUE
        /\ \varclientlocks' = [\varclientlocks EXCEPT ![c] = \varclientlocks[c] \cup {s}]
        /\ \varsemaphore' = [\varsemaphore EXCEPT ![s] = FALSE]
    
    Disconnect(c, s) ==
        /\ s \in \varclientlocks[c]
        /\ \varclientlocks' = [\varclientlocks EXCEPT ![c] = \varclientlocks[c] \ {s}]
        /\ \varsemaphore' = [\varsemaphore EXCEPT ![s] = TRUE]
    
    Next == 
        \/ \E c \in Client, s \in Server : Connect(c, s)
        \/ \E c \in Client, s \in Server : Disconnect(c, s)
    
    Spec == Init /\ [][Next]_<<\varsemaphore,\varclientlocks>>
    
    Safety == \A ci,cj \in Client : (\varclientlocks[ci] \cap \varclientlocks[cj] # {}) => (ci = cj)
    \end{tla}
    \begin{tlatex}
     \@pvspace{8.0pt}%
    \@x{A_1 \.{\defeq} \A\, s \.{\in} Server \.{:} \A\, c \.{\in} Client \.{:}
    \varsemaphore [ s ] \.{\implies} ( s \.{\notin} \varclientlocks [ c ] ) )}%
    \@pvspace{8.0pt}%
    \@x{Ind \.{\defeq} Safe \.{\land} A_1}%
    \end{tlatex}

==> figures/lockserver-tla-example.tex <==
\newcounter{linenumcount}
\setcounter{linenumcount}{1}% initial value
% \newcommand{\linenum}{\makebox[0pt][r]{\scriptsize \arabic{linenumcount}\addtocounter{linenumcount}{1}}}
\newcommand{\linenum}{\makebox[10pt][r]{\scriptsize \textcolor{gray}{\arabic{linenumcount}}\addtocounter{linenumcount}{1}}\hspace{0.7em}}
\begin{tla}
    CONSTANT Server,Client
    VARIABLE \varsemaphore, \varclientlocks
      
    Init == 
        /\ \varsemaphore = [i \in Server |-> TRUE]
        /\ \varclientlocks = [i \in Client |-> {}]
		
    Connect(c, s) == 
        /\ \varsemaphore[s] = TRUE
        /\ \varclientlocks' = [\varclientlocks EXCEPT ![c] = \varclientlocks[c] \cup {s}]
        /\ \varsemaphore' = [\varsemaphore EXCEPT ![s] = FALSE]
    
    Disconnect(c, s) ==
        /\ s \in \varclientlocks[c]
        /\ \varclientlocks' = [\varclientlocks EXCEPT ![c] = \varclientlocks[c] \ {s}]
        /\ \varsemaphore' = [\varsemaphore EXCEPT ![s] = TRUE]
    
    Next == 
        \/ \E c \in Client, s \in Server : Connect(c, s)
        \/ \E c \in Client, s \in Server : Disconnect(c, s)
    
    Spec == Init /\ [][Next]_<<\varsemaphore,\var\varclientlocks>>
    
    Safety == \A ci,cj \in Client : (\varclientlocks[ci] \cap \varclientlocks[cj] # {}) => (ci = cj)
    \end{tla}
    \begin{tlatex}
    \@x{\linenum {\CONSTANT} Server ,\, Client}%
    \@x{\linenum {\VARIABLE} \varsemaphore ,\, \varclientlocks}%
	\@pvspace{8.0pt}%
    \@x{\linenum Init \.{\defeq}}%
     \@x{\linenum\@s{16.4} \.{\land} \varsemaphore \.{=} [ i \.{\in} Server \.{\mapsto}
     {\TRUE} ]}%
     \@x{\linenum\@s{16.4} \.{\land} \varclientlocks \.{=} [ i \.{\in} Client \.{\mapsto} \{
     \} ]}%
	 \@pvspace{8.0pt}%
    \@x{\linenum Connect ( c ,\, s ) \.{\defeq}}%
    \@x{\linenum\@s{16.4} \.{\land} \varsemaphore [ s ] \.{=} {\TRUE}}%
     \@x{\linenum\@s{16.4} \.{\land} \varclientlocks \.{'} \.{=} [ \varclientlocks {\EXCEPT}
     {\bang} [ c ] \.{=} \varclientlocks [ c ] \.{\cup} \{ s \} ]}%
     \@x{\linenum\@s{16.4} \.{\land} \varsemaphore \.{'} \.{=} [ \varsemaphore {\EXCEPT} {\bang} [
     s ] \.{=} {\FALSE} ]}%
    \@pvspace{8.0pt}%
    \@x{\linenum Disconnect ( c ,\, s ) \.{\defeq}}%
    \@x{\linenum\@s{16.4} \.{\land} s \.{\in} \varclientlocks [ c ]}%
     \@x{\linenum\@s{16.4} \.{\land} \varclientlocks \.{'} \.{=} [ \varclientlocks {\EXCEPT}
     {\bang} [ c ] \.{=} \varclientlocks [ c ] \.{\,\backslash\,} \{ s \} ]}%
     \@x{\linenum\@s{16.4} \.{\land} \varsemaphore \.{'} \.{=} [ \varsemaphore {\EXCEPT} {\bang} [
     s ] \.{=} {\TRUE} ]}%
    \@pvspace{8.0pt}%
    \@x{\linenum Next \.{\defeq}}%
     \@x{\linenum\@s{16.4} \.{\lor} \E\, c \.{\in} Client ,\, s \.{\in} Server \.{:}
     Connect ( c ,\, s )}%
     \@x{\linenum\@s{16.4} \.{\lor} \E\, c \.{\in} Client ,\, s \.{\in} Server \.{:}
     Disconnect ( c ,\, s )}%
    \@pvspace{8.0pt}%
     \@x{\linenum Spec \.{\defeq} Init \.{\land} {\Box} [ Next ]_{ {\langle} \varsemaphore ,\,
     \varclientlocks {\rangle}}}%
    \@pvspace{8.0pt}%
     \@x{\linenum Safe \.{\defeq}}%
     \@x{\linenum \@s{16.4} \A\, c_i ,\, c_j \.{\in} Client \.{:}}%
     \@x{\linenum \@s{22.4} ( \varclientlocks [ c_i ]
     \.{\cap} \varclientlocks [ c_j ] \.{\neq} \{ \} ) \.{\implies} ( c_i \.{=} c_j )}%
    \end{tlatex}

==> figures/tool-block-diagram.tex <==
\begin{tikzpicture}
    \small
    
    % \node[draw,
    % rectangle,
    % minimum size=10.0cm,
    % fill=white!20
    % ] (inv-gen) at (0,0){Invariant Generator};

    \tikzset{osmlogEntryStyle/.style={draw=black,rectangle,minimum width=1.5cm,minimum height=0.5cm,fill=gray!20,thick}}
    

    % Enclosing box.
    \node[draw=black,
    rectangle,
    rounded corners,
    align=center,
    minimum height=5.6cm,
    minimum width=10.6cm,
    line width=1.35,
    fill=gray!5
    ] (outer-box) at (3.5,-0.25){};

    \node[draw=none,
        rectangle, minimum size=1.0cm, 
        text width=1.1cm,
        minimum height=0.5cm,
        fill=white!20, align=center
    ] (input-safety) at (-1.5,3.7){Inputs};

    \node[draw=black,
        rectangle, minimum size=1.0cm, 
        text width=1.1cm,
        minimum height=0.5cm,
        fill=white!20, align=center
    ] (input-spec) at (-1.4,3){$Spec$};

    \node[draw=black,
        rectangle, minimum size=1.0cm, 
        text width=1.1cm,
        minimum height=0.5cm,
        fill=white!20, align=center
    ] (input-safety) at (0.2,3){$Safe$};

    \node[draw,
        rectangle,
        minimum width=1.6cm,
        minimum height=1.0cm,
        text width=2cm,
        fill=blue!10,
        align=center
    ] (inv-gen) at (0.5,0){Invariant Generator};

    % \node[draw,
    %     rectangle,
    %     rounded corners,
    %     minimum size=1.0cm,
    %     minimum height=1.2cm,
    %     fill=gray!20
    % ] (inv-db) at (3.0,1.5){$Invs$};

    \node[draw,
        cylinder,
        rotate=90,
        minimum size=1.0cm,
        minimum height=1.2cm,
        fill=gray!30
    ] (inv-db) at (2.0,1.5){};

    \node[draw=none,
        circle,
        rotate=0,
        minimum size=1.0cm,
        minimum height=1.2cm,
        fill=none
    ] (inv-db-text) at (inv-db){$Invs$};


    \node[draw=black,rectangle,
        minimum width=2.7cm, minimum height=3.85cm, text width=2cm,
        fill=gray!20,align=center
    ] (ctibox) at (3.7,-1){};

    \node[draw,
    rectangle,
    align=center,
    minimum size=1.5cm,
    text width=1.55cm,
    minimum height=1.2cm,
    minimum width=2.1cm,
    fill=orange!20
    ] (cti-elim) at (3.7,0){CTI Eliminator};

    \node[draw,
    rectangle,
    align=center,
    minimum size=1.5cm,
    text width=1.55cm,
    minimum height=1.2cm,
    minimum width=2.1cm,
    fill=cyan!20
    ] (cti-elim) at (3.7,0){CTI Eliminator};

    \node[draw,
    rectangle,
    align=center,
    minimum size=1.0cm,
    text width=1.55cm,
    minimum height=1.2cm,
    minimum width=2.2cm,
    fill=cyan!15
    ] (cti-gen) at (3.7,-2.1){CTI Generator};

    \node[draw=black,rectangle,align=center,
    minimum size=0cm, fill=white!20
    ] (indout) at (7.0,0){$\begin{aligned}
        Ind &\triangleq \\
            \wedge& Safe \\
            \wedge& A_1\\
            \phantom{\wedge}& \vdots\\
            \wedge& A_{k}\\
            \color{blue}{\wedge}& \color{blue}{A_{k+1}}\\
    \end{aligned}$};

    \node[draw=none,circle] (output-node) at (10,0.0){Output};

    \draw[-stealth] (inv-gen) to [bend left=20] node[above left]{$I_{new}$} (inv-db);

    \draw[-stealth] (inv-db) to [bend left=20] node[above right]{$I \subseteq Invs$} (cti-elim);

    \draw[-stealth] (cti-gen) to [bend right=0] node[right]{$CTIs$} (cti-elim);

    % \draw[-stealth] (cti-elim) to [bend right=30] node[left]{$Ind$} (cti-gen);
    
    \draw[-stealth] (cti-elim) -- (indout) node[midway,above]{$\color{blue}{A_{k+1}}$};

    \draw[-stealth] (indout) |- (cti-gen);
    
    \draw[-stealth] (input-spec) |- (inv-gen) node[midway,above]{};
    \draw[-stealth] (input-spec) |- (cti-gen) node[midway,above]{};
    \draw[-stealth] (input-safety) -| (indout) node[midway,above]{};
    \draw[-stealth] (indout) -- (output-node) node[midway,above]{};

\end{tikzpicture}     
